Arithmetic Polyhedra

The Koebe-Andreev-Thurston theorem assigns a 3-dimensional hyperbolic reflection group to each combinatorial polyhedron. A natural question is: which of them are arithmetic? In 2016, Kontorovich-Nakamura conjectured that all arithmetic reflection groups obtained in this way are commensurable to those obtained from the tetrahedron, square pyramid, or cuboctahedron. In this paper, we prove the conjecture. It is a consequence of the following result of independent interest: all arithmetic ideal, right-angled hyperbolic polyhedra are obtained by gluing together copies of one of three ``seed'' polyhedra.

==> HyperbolicTiling.tex <==
\begin{tikzpicture}[scale=4]

\clip (0,0) circle[radius=1];

\fill[yellow, opacity=0.3] (0,0) circle[radius=1];

\fill[white] (-1.73205,0.) circle[radius=1.41421];

\fill[white] (-0.57735,1.41421) circle[radius=1.1547];

\fill[white] (-0.57735,-1.41421) circle[radius=1.1547];

\fill[white] (0.57735,0.942809) circle[radius=0.471405];

\fill[white] (0.57735,-0.942809) circle[radius=0.471405];

\fill[white] (0.96225,0.471405) circle[radius=0.3849];

\fill[white] (0.96225,-0.471405) circle[radius=0.3849];

\fill[white] (1.03923,0.) circle[radius=0.282843];

\draw[ultra thick] (0,0) circle[radius=1];

\draw (-1.,0.) -- (1.,0.);

\draw (0.,1.) -- (0.,-1.);

\draw (-1.,0.) -- (1.,0.);

\draw (0.,1.) -- (0.,-1.);

\draw (1.,0.) -- (-1.,0.);

\draw (0.,-1.) -- (0.,1.);

\draw (-1.73205,0.) circle[radius=1.41421];

\draw (-0.57735,1.41421) circle[radius=1.1547];

\draw (1.73205,0.) circle[radius=1.41421];

\draw (0.57735,-1.41421) circle[radius=1.1547];

\draw (-0.57735,-1.41421) circle[radius=1.1547];

\draw (0.57735,1.41421) circle[radius=1.1547];

\draw (-1.1547,0.) circle[radius=0.57735];

\draw (-0.57735,0.942809) circle[radius=0.471405];

\draw (1.1547,0.) circle[radius=0.57735];

\draw (0.57735,-0.942809) circle[radius=0.471405];

\draw (-0.57735,-0.942809) circle[radius=0.471405];

\draw (-0.96225,-0.471405) circle[radius=0.3849];

\draw (0.57735,0.942809) circle[radius=0.471405];

\draw (0.96225,0.471405) circle[radius=0.3849];

\draw (-0.96225,0.471405) circle[radius=0.3849];

\draw (-1.03923,0.) circle[radius=0.282843];

\draw (-0.57735,0.848528) circle[radius=0.23094];

\draw (0.,1.06066) circle[radius=0.353553];

\draw (0.96225,-0.471405) circle[radius=0.3849];

\draw (1.03923,0.) circle[radius=0.282843];

\draw (0.57735,-0.848528) circle[radius=0.23094];

\draw (0.,-1.06066) circle[radius=0.353553];

\draw (-0.57735,-0.848528) circle[radius=0.23094];

\draw (-0.866025,-0.53033) circle[radius=0.176777];

\draw (-0.3849,-0.942809) circle[radius=0.19245];

\draw (0.57735,0.848528) circle[radius=0.23094];

\draw (0.866025,0.53033) circle[radius=0.176777];

\draw (0.3849,0.942809) circle[radius=0.19245];

\draw (-0.866025,0.53033) circle[radius=0.176777];

\draw (-0.721688,0.707107) circle[radius=0.144338];

\draw (-1.01036,0.) circle[radius=0.144338];

\draw (-0.96225,0.31427) circle[radius=0.157135];

\draw (-0.3849,0.942809) circle[radius=0.19245];

\draw (-0.57735,0.824958) circle[radius=0.117851];

\draw (-0.0824786,1.01015) circle[radius=0.164957];

\draw (0.866025,-0.53033) circle[radius=0.176777];

\draw (0.721688,-0.707107) circle[radius=0.144338];

\draw (1.01036,0.) circle[radius=0.144338];

\draw (0.96225,-0.31427) circle[radius=0.157135];

\draw (0.3849,-0.942809) circle[radius=0.19245];

\draw (0.57735,-0.824958) circle[radius=0.117851];

\draw (0.0824786,-1.01015) circle[radius=0.164957];

\draw (-0.721688,-0.707107) circle[radius=0.144338];

\draw (-0.57735,-0.824958) circle[radius=0.117851];

\draw (-0.84382,-0.543928) circle[radius=0.0888231];

\draw (-0.96225,-0.31427) circle[radius=0.157135];

\draw (-0.997241,-0.128565) circle[radius=0.104973];

\draw (-0.0824786,-1.01015) circle[radius=0.164957];

\draw (-0.34641,-0.942809) circle[radius=0.0942809];

\draw (0.721688,0.707107) circle[radius=0.144338];

\draw (0.57735,0.824958) circle[radius=0.117851];

\draw (0.84382,0.543928) circle[radius=0.0888231];

\draw (0.96225,0.31427) circle[radius=0.157135];

\draw (0.997241,0.128565) circle[radius=0.104973];

\draw (0.0824786,1.01015) circle[radius=0.164957];

\draw (0.34641,0.942809) circle[radius=0.0942809];

\draw (-0.84382,0.543928) circle[radius=0.0888231];

\draw (-0.742307,0.673435) circle[radius=0.0673435];

\draw (-0.88527,0.471405) circle[radius=0.07698];

\draw (-0.997241,0.128565) circle[radius=0.104973];

\draw (-1.00277,0.) circle[radius=0.0744323];

\draw (-0.96225,0.282843) circle[radius=0.07698];

\draw (-0.34641,0.942809) circle[radius=0.0942809];

\draw (-0.222058,0.979071) circle[radius=0.0888231];

\draw (-0.57735,0.818755) circle[radius=0.0607737];

\draw (-0.455803,0.893188) circle[radius=0.0744323];

\draw (-0.101885,0.998268) circle[radius=0.083189];

\draw (0.84382,-0.543928) circle[radius=0.0888231];

\draw (0.742307,-0.673435) circle[radius=0.0673435];

\draw (0.88527,-0.471405) circle[radius=0.07698];

\draw (0.997241,-0.128565) circle[radius=0.104973];

\draw (1.00277,0.) circle[radius=0.0744323];

\draw (0.96225,-0.282843) circle[radius=0.07698];

\draw (0.34641,-0.942809) circle[radius=0.0942809];

\draw (0.222058,-0.979071) circle[radius=0.0888231];

\draw (0.57735,-0.818755) circle[radius=0.0607737];

\draw (0.455803,-0.893188) circle[radius=0.0744323];

\draw (0.101885,-0.998268) circle[radius=0.083189];

\draw (-0.742307,-0.673435) circle[radius=0.0673435];

\draw (-0.797293,-0.606092) circle[radius=0.0549857];

\draw (-0.57735,-0.818755) circle[radius=0.0607737];

\draw (-0.677759,-0.737851) circle[radius=0.0614875];

\draw (-0.88527,-0.471405) circle[radius=0.07698];

\draw (-0.838089,-0.547438) circle[radius=0.0456198];

\draw (-0.938194,-0.353553) circle[radius=0.0721688];

\draw (-0.96225,-0.282843) circle[radius=0.07698];

\draw (-0.989743,-0.151523) circle[radius=0.0505076];

\draw (-0.222058,-0.979071) circle[radius=0.0888231];

\draw (-0.101885,-0.998268) circle[radius=0.083189];

\draw (-0.336788,-0.942809) circle[radius=0.0481125];

\draw (-0.455803,-0.893188) circle[radius=0.0744323];

\draw (-0.531162,-0.848528) circle[radius=0.046188];

\draw (0.742307,0.673435) circle[radius=0.0673435];

\draw (0.797293,0.606092) circle[radius=0.0549857];

\draw (0.57735,0.818755) circle[radius=0.0607737];

\draw (0.677759,0.737851) circle[radius=0.0614875];

\draw (0.88527,0.471405) circle[radius=0.07698];

\draw (0.838089,0.547438) circle[radius=0.0456198];

\draw (0.938194,0.353553) circle[radius=0.0721688];

\draw (0.96225,0.282843) circle[radius=0.07698];

\draw (0.989743,0.151523) circle[radius=0.0505076];

\draw (0.222058,0.979071) circle[radius=0.0888231];

\draw (0.101885,0.998268) circle[radius=0.083189];

\draw (0.336788,0.942809) circle[radius=0.0481125];

\draw (0.455803,0.893188) circle[radius=0.0744323];

\draw (0.531162,0.848528) circle[radius=0.046188];

\draw (-0.797293,0.606092) circle[radius=0.0549857];

\draw (-0.838089,0.547438) circle[radius=0.0456198];

\draw (-0.747159,0.665512) circle[radius=0.0339618];

\draw (-0.677759,0.737851) circle[radius=0.0614875];

\draw (-0.620117,0.785674) circle[radius=0.0427667];

\draw (-0.938194,0.353553) circle[radius=0.0721688];

\draw (-0.889431,0.458664) circle[radius=0.038222];

\draw (-0.989743,0.151523) circle[radius=0.0505076];

\draw (-0.977054,0.217571) circle[radius=0.0444116];

\draw (-1.00074,0.) circle[radius=0.03849];

\draw (-0.997241,0.0857099) circle[radius=0.042855];

\draw (-0.96225,0.274986) circle[radius=0.0392837];

\draw (-0.336788,0.942809) circle[radius=0.0481125];

\draw (-0.247436,0.969746) circle[radius=0.0404061];

\draw (-0.378264,0.926554) circle[radius=0.0398173];

\draw (-0.531162,0.848528) circle[radius=0.046188];

\draw (-0.57735,0.817101) circle[radius=0.031427];

\draw (-0.469097,0.883883) circle[radius=0.0360844];

\draw (-0.106917,0.995187) circle[radius=0.0427667];

\draw (0.,1.00173) circle[radius=0.0589256];

\draw (0.797293,-0.606092) circle[radius=0.0549857];

\draw (0.838089,-0.547438) circle[radius=0.0456198];

\draw (0.747159,-0.665512) circle[radius=0.0339618];

\draw (0.677759,-0.737851) circle[radius=0.0614875];

\draw (0.620117,-0.785674) circle[radius=0.0427667];

\draw (0.938194,-0.353553) circle[radius=0.0721688];

\draw (0.889431,-0.458664) circle[radius=0.038222];

\draw (0.989743,-0.151523) circle[radius=0.0505076];

\draw (0.977054,-0.217571) circle[radius=0.0444116];

\draw (1.00074,0.) circle[radius=0.03849];

\draw (0.997241,-0.0857099) circle[radius=0.042855];

\draw (0.96225,-0.274986) circle[radius=0.0392837];

\draw (0.336788,-0.942809) circle[radius=0.0481125];

\draw (0.247436,-0.969746) circle[radius=0.0404061];

\draw (0.378264,-0.926554) circle[radius=0.0398173];

\draw (0.531162,-0.848528) circle[radius=0.046188];

\draw (0.57735,-0.817101) circle[radius=0.031427];

\draw (0.469097,-0.883883) circle[radius=0.0360844];

\draw (0.106917,-0.995187) circle[radius=0.0427667];

\draw (0.,-1.00173) circle[radius=0.0589256];

\draw (-0.747159,-0.665512) circle[radius=0.0339618];

\draw (-0.787296,-0.617111) circle[radius=0.025713];

\draw (-0.725389,-0.688976) circle[radius=0.0296077];

\draw (-0.620117,-0.785674) circle[radius=0.0427667];

\draw (-0.57735,-0.817101) circle[radius=0.031427];

\draw (-0.668511,-0.744323) circle[radius=0.0303869];

\draw (-0.889431,-0.458664) circle[radius=0.038222];

\draw (-0.912586,-0.410578) circle[radius=0.0372484];

\draw (-0.836569,-0.548369) circle[radius=0.0235653];

\draw (-0.866025,-0.500867) circle[radius=0.0294628];

\draw (-0.932643,-0.362619) circle[radius=0.0362619];

\draw (-0.977054,-0.217571) circle[radius=0.0444116];

\draw (-0.96225,-0.274986) circle[radius=0.0392837];

\draw (-0.98791,-0.157135) circle[radius=0.02566];

\draw (-0.997241,-0.0857099) circle[radius=0.042855];

\draw (-0.999802,-0.034493) circle[radius=0.0281634];

\draw (-0.247436,-0.969746) circle[radius=0.0404061];

\draw (-0.296477,-0.95555) circle[radius=0.0312081];

\draw (-0.106917,-0.995187) circle[radius=0.0427667];

\draw (-0.19245,-0.982093) circle[radius=0.0392837];

\draw (-0.378264,-0.926554) circle[radius=0.0398173];

\draw (-0.334255,-0.942809) circle[radius=0.0248108];

\draw (-0.437387,-0.899954) circle[radius=0.0349909];

\draw (-0.469097,-0.883883) circle[radius=0.0360844];

\draw (-0.522365,-0.853018) circle[radius=0.0224478];

\draw (-0.0679236,-0.998268) circle[radius=0.0339618];

\draw (0.747159,0.665512) circle[radius=0.0339618];

\draw (0.787296,0.617111) circle[radius=0.025713];

\draw (0.725389,0.688976) circle[radius=0.0296077];

\draw (0.620117,0.785674) circle[radius=0.0427667];

\draw (0.57735,0.817101) circle[radius=0.031427];

\draw (0.668511,0.744323) circle[radius=0.0303869];

\draw (0.889431,0.458664) circle[radius=0.038222];

\draw (0.912586,0.410578) circle[radius=0.0372484];

\draw (0.836569,0.548369) circle[radius=0.0235653];

\draw (0.866025,0.500867) circle[radius=0.0294628];

\draw (0.932643,0.362619) circle[radius=0.0362619];

\draw (0.977054,0.217571) circle[radius=0.0444116];

\draw (0.96225,0.274986) circle[radius=0.0392837];

\draw (0.98791,0.157135) circle[radius=0.02566];

\draw (0.997241,0.0857099) circle[radius=0.042855];

\draw (0.999802,0.034493) circle[radius=0.0281634];

\draw (0.247436,0.969746) circle[radius=0.0404061];

\draw (0.296477,0.95555) circle[radius=0.0312081];

\draw (0.106917,0.995187) circle[radius=0.0427667];

\draw (0.19245,0.982093) circle[radius=0.0392837];

\draw (0.378264,0.926554) circle[radius=0.0398173];

\draw (0.334255,0.942809) circle[radius=0.0248108];

\draw (0.437387,0.899954) circle[radius=0.0349909];

\draw (0.469097,0.883883) circle[radius=0.0360844];

\draw (0.522365,0.853018) circle[radius=0.0224478];

\draw (0.0679236,0.998268) circle[radius=0.0339618];

\draw (-0.787296,0.617111) circle[radius=0.025713];

\draw (-0.766301,0.642824) circle[radius=0.0209946];

\draw (-0.836569,0.548369) circle[radius=0.0235653];

\draw (-0.80829,0.589256) circle[radius=0.0235702];

\draw (-0.725389,0.688976) circle[radius=0.0296077];

\draw (-0.748417,0.663458) circle[radius=0.0174594];

\draw (-0.690004,0.724353) circle[radius=0.0281634];

\draw (-0.668511,0.744323) circle[radius=0.0303869];

\draw (-0.627555,0.778842) circle[radius=0.0204958];

\draw (-0.912586,0.410578) circle[radius=0.0372484];

\draw (-0.932643,0.362619) circle[radius=0.0362619];

\draw (-0.890489,0.455425) circle[radius=0.0195712];

\draw (-0.866025,0.500867) circle[radius=0.0294628];

\draw (-0.847983,0.53033) circle[radius=0.0180422];

\draw (-0.98791,0.157135) circle[radius=0.02566];

\draw (-0.978985,0.204958) circle[radius=0.0204958];

\draw (-0.9913,0.133416) circle[radius=0.0217868];

\draw (-0.999802,0.034493) circle[radius=0.0281634];

\draw (-1.0002,0.) circle[radius=0.0199185];

\draw (-0.997241,0.0771389) circle[radius=0.0209946];

\draw (-0.96225,0.272918) circle[radius=0.0202579];

\draw (-0.947726,0.320199) circle[radius=0.0266833];

\draw (-0.296477,0.95555) circle[radius=0.0312081];

\draw (-0.334255,0.942809) circle[radius=0.0248108];

\draw (-0.253224,0.96762) circle[radius=0.0202579];

\draw (-0.19245,0.982093) circle[radius=0.0392837];

\draw (-0.144338,0.989949) circle[radius=0.0288675];

\draw (-0.437387,0.899954) circle[radius=0.0349909];

\draw (-0.3849,0.923167) circle[radius=0.0196419];

\draw (-0.522365,0.853018) circle[radius=0.0224478];

\draw (-0.496319,0.868377) circle[radius=0.0202579];

\draw (-0.57735,0.816659) circle[radius=0.0162634];

\draw (-0.546963,0.837363) circle[radius=0.0186081];

\draw (-0.472377,0.881588) circle[radius=0.0183664];

\draw (-0.0679236,0.998268) circle[radius=0.0339618];

\draw (-0.108253,0.994369) circle[radius=0.0220971];

\draw (-0.0140817,1.0003) circle[radius=0.0281634];

\draw (0.787296,-0.617111) circle[radius=0.025713];

\draw (0.766301,-0.642824) circle[radius=0.0209946];

\draw (0.836569,-0.548369) circle[radius=0.0235653];

\draw (0.80829,-0.589256) circle[radius=0.0235702];

\draw (0.725389,-0.688976) circle[radius=0.0296077];

\draw (0.748417,-0.663458) circle[radius=0.0174594];

\draw (0.690004,-0.724353) circle[radius=0.0281634];

\draw (0.668511,-0.744323) circle[radius=0.0303869];

\draw (0.627555,-0.778842) circle[radius=0.0204958];

\draw (0.912586,-0.410578) circle[radius=0.0372484];

\draw (0.932643,-0.362619) circle[radius=0.0362619];

\draw (0.890489,-0.455425) circle[radius=0.0195712];

\draw (0.866025,-0.500867) circle[radius=0.0294628];

\draw (0.847983,-0.53033) circle[radius=0.0180422];

\draw (0.98791,-0.157135) circle[radius=0.02566];

\draw (0.978985,-0.204958) circle[radius=0.0204958];

\draw (0.9913,-0.133416) circle[radius=0.0217868];

\draw (0.999802,-0.034493) circle[radius=0.0281634];

\draw (1.0002,0.) circle[radius=0.0199185];

\draw (0.997241,-0.0771389) circle[radius=0.0209946];

\draw (0.96225,-0.272918) circle[radius=0.0202579];

\draw (0.947726,-0.320199) circle[radius=0.0266833];

\draw (0.296477,-0.95555) circle[radius=0.0312081];

\draw (0.334255,-0.942809) circle[radius=0.0248108];

\draw (0.253224,-0.96762) circle[radius=0.0202579];

\draw (0.19245,-0.982093) circle[radius=0.0392837];

\draw (0.144338,-0.989949) circle[radius=0.0288675];

\draw (0.437387,-0.899954) circle[radius=0.0349909];

\draw (0.3849,-0.923167) circle[radius=0.0196419];

\draw (0.522365,-0.853018) circle[radius=0.0224478];

\draw (0.496319,-0.868377) circle[radius=0.0202579];

\draw (0.57735,-0.816659) circle[radius=0.0162634];

\draw (0.546963,-0.837363) circle[radius=0.0186081];

\draw (0.472377,-0.881588) circle[radius=0.0183664];

\draw (0.0679236,-0.998268) circle[radius=0.0339618];

\draw (0.108253,-0.994369) circle[radius=0.0220971];

\draw (0.0140817,-1.0003) circle[radius=0.0281634];

\draw (-0.766301,-0.642824) circle[radius=0.0209946];

\draw (-0.748417,-0.663458) circle[radius=0.0174594];

\draw (-0.80829,-0.589256) circle[radius=0.0235702];

\draw (-0.824786,-0.565685) circle[radius=0.0164957];

\draw (-0.690004,-0.724353) circle[radius=0.0281634];

\draw (-0.721688,-0.692375) circle[radius=0.0147314];

\draw (-0.627555,-0.778842) circle[radius=0.0204958];

\draw (-0.648409,-0.7615) circle[radius=0.0177646];

\draw (-0.57735,-0.816659) circle[radius=0.0162634];

\draw (-0.606218,-0.795495) circle[radius=0.0176777];

\draw (-0.666173,-0.745959) circle[radius=0.0155408];

\draw (-0.890489,-0.455425) circle[radius=0.0195712];

\draw (-0.907265,-0.420897) circle[radius=0.0168359];

\draw (-0.882063,-0.471405) circle[radius=0.0160375];

\draw (-0.847983,-0.53033) circle[radius=0.0180422];

\draw (-0.93121,-0.364958) circle[radius=0.0186242];

\draw (-0.947726,-0.320199) circle[radius=0.0266833];

\draw (-0.978985,-0.204958) circle[radius=0.0204958];

\draw (-0.983935,-0.179267) circle[radius=0.0162634];

\draw (-0.96225,-0.272918) circle[radius=0.0202579];

\draw (-0.972796,-0.232473) circle[radius=0.0193728];

\draw (-0.9913,-0.133416) circle[radius=0.0217868];

\draw (-0.995431,-0.097532) circle[radius=0.0199086];

\draw (-0.997241,-0.0771389) circle[radius=0.0209946];

\draw (-0.956978,-0.290592) circle[radius=0.0158178];

\draw (-0.253224,-0.96762) circle[radius=0.0202579];

\draw (-0.288675,-0.95754) circle[radius=0.0147314];

\draw (-0.234549,-0.972272) circle[radius=0.0180422];

\draw (-0.144338,-0.989949) circle[radius=0.0288675];

\draw (-0.108253,-0.994369) circle[radius=0.0220971];

\draw (-0.185926,-0.982759) circle[radius=0.0195712];

\draw (-0.3849,-0.923167) circle[radius=0.0196419];

\draw (-0.409732,-0.912396) circle[radius=0.0186242];

\draw (-0.361637,-0.932449) circle[radius=0.0155408];

\draw (-0.433013,-0.901561) circle[radius=0.0176777];

\draw (-0.496319,-0.868377) circle[radius=0.0202579];

\draw (-0.472377,-0.881588) circle[radius=0.0183664];

\draw (-0.546963,-0.837363) circle[radius=0.0186081];

\draw (-0.0140817,-1.0003) circle[radius=0.0281634];

\draw (-0.0611312,-0.998268) circle[radius=0.0166378];

\draw (0.766301,0.642824) circle[radius=0.0209946];

\draw (0.748417,0.663458) circle[radius=0.0174594];

\draw (0.80829,0.589256) circle[radius=0.0235702];

\draw (0.824786,0.565685) circle[radius=0.0164957];

\draw (0.690004,0.724353) circle[radius=0.0281634];

\draw (0.721688,0.692375) circle[radius=0.0147314];

\draw (0.627555,0.778842) circle[radius=0.0204958];

\draw (0.648409,0.7615) circle[radius=0.0177646];

\draw (0.57735,0.816659) circle[radius=0.0162634];

\draw (0.606218,0.795495) circle[radius=0.0176777];

\draw (0.666173,0.745959) circle[radius=0.0155408];

\draw (0.890489,0.455425) circle[radius=0.0195712];

\draw (0.907265,0.420897) circle[radius=0.0168359];

\draw (0.882063,0.471405) circle[radius=0.0160375];

\draw (0.847983,0.53033) circle[radius=0.0180422];

\draw (0.93121,0.364958) circle[radius=0.0186242];

\draw (0.947726,0.320199) circle[radius=0.0266833];

\draw (0.978985,0.204958) circle[radius=0.0204958];

\draw (0.983935,0.179267) circle[radius=0.0162634];

\draw (0.96225,0.272918) circle[radius=0.0202579];

\draw (0.972796,0.232473) circle[radius=0.0193728];

\draw (0.9913,0.133416) circle[radius=0.0217868];

\draw (0.995431,0.097532) circle[radius=0.0199086];

\draw (0.997241,0.0771389) circle[radius=0.0209946];

\draw (0.956978,0.290592) circle[radius=0.0158178];

\draw (0.253224,0.96762) circle[radius=0.0202579];

\draw (0.288675,0.95754) circle[radius=0.0147314];

\draw (0.234549,0.972272) circle[radius=0.0180422];

\draw (0.144338,0.989949) circle[radius=0.0288675];

\draw (0.108253,0.994369) circle[radius=0.0220971];

\draw (0.185926,0.982759) circle[radius=0.0195712];

\draw (0.3849,0.923167) circle[radius=0.0196419];

\draw (0.409732,0.912396) circle[radius=0.0186242];

\draw (0.361637,0.932449) circle[radius=0.0155408];

\draw (0.433013,0.901561) circle[radius=0.0176777];

\draw (0.496319,0.868377) circle[radius=0.0202579];

\draw (0.472377,0.881588) circle[radius=0.0183664];

\draw (0.546963,0.837363) circle[radius=0.0186081];

\draw (0.0140817,1.0003) circle[radius=0.0281634];

\draw (0.0611312,0.998268) circle[radius=0.0166378];

\draw (-0.824786,0.565685) circle[radius=0.0164957];

\draw (-0.721688,0.692375) circle[radius=0.0147314];

\draw (-0.707254,0.707107) circle[radius=0.0144338];

\draw (-0.648409,0.7615) circle[radius=0.0177646];

\draw (-0.666173,0.745959) circle[radius=0.0155408];

\draw (-0.606218,0.795495) circle[radius=0.0176777];

\draw (-0.907265,0.420897) circle[radius=0.0168359];

\draw (-0.93121,0.364958) circle[radius=0.0186242];

\draw (-0.916968,0.399307) circle[radius=0.0166378];

\draw (-0.882063,0.471405) circle[radius=0.0160375];

\draw (-0.937257,0.348962) circle[radius=0.0149961];

\draw (-0.983935,0.179267) circle[radius=0.0162634];

\draw (-0.972796,0.232473) circle[radius=0.0193728];

\draw (-0.995431,0.097532) circle[radius=0.0199086];

\draw (-0.956978,0.290592) circle[radius=0.0158178];

\draw (-0.288675,0.95754) circle[radius=0.0147314];

\draw (-0.234549,0.972272) circle[radius=0.0180422];

\draw (-0.204293,0.979071) circle[radius=0.0177646];

\draw (-0.185926,0.982759) circle[radius=0.0195712];

\draw (-0.409732,0.912396) circle[radius=0.0186242];

\draw (-0.433013,0.901561) circle[radius=0.0176777];

\draw (-0.361637,0.932449) circle[radius=0.0155408];

\draw (-0.0611312,0.998268) circle[radius=0.0166378];

\draw (-0.03849,0.999378) circle[radius=0.015396];

\draw (0.824786,-0.565685) circle[radius=0.0164957];

\draw (0.721688,-0.692375) circle[radius=0.0147314];

\draw (0.707254,-0.707107) circle[radius=0.0144338];

\draw (0.648409,-0.7615) circle[radius=0.0177646];

\draw (0.666173,-0.745959) circle[radius=0.0155408];

\draw (0.606218,-0.795495) circle[radius=0.0176777];

\draw (0.907265,-0.420897) circle[radius=0.0168359];

\draw (0.93121,-0.364958) circle[radius=0.0186242];

\draw (0.916968,-0.399307) circle[radius=0.0166378];

\draw (0.882063,-0.471405) circle[radius=0.0160375];

\draw (0.937257,-0.348962) circle[radius=0.0149961];

\draw (0.983935,-0.179267) circle[radius=0.0162634];

\draw (0.972796,-0.232473) circle[radius=0.0193728];

\draw (0.995431,-0.097532) circle[radius=0.0199086];

\draw (0.956978,-0.290592) circle[radius=0.0158178];

\draw (0.288675,-0.95754) circle[radius=0.0147314];

\draw (0.234549,-0.972272) circle[radius=0.0180422];

\draw (0.204293,-0.979071) circle[radius=0.0177646];

\draw (0.185926,-0.982759) circle[radius=0.0195712];

\draw (0.409732,-0.912396) circle[radius=0.0186242];

\draw (0.433013,-0.901561) circle[radius=0.0176777];

\draw (0.361637,-0.932449) circle[radius=0.0155408];

\draw (0.0611312,-0.998268) circle[radius=0.0166378];

\draw (0.03849,-0.999378) circle[radius=0.015396];

\draw (-0.707254,-0.707107) circle[radius=0.0144338];

\draw (-0.916968,-0.399307) circle[radius=0.0166378];

\draw (-0.937257,-0.348962) circle[radius=0.0149961];

\draw (-0.204293,-0.979071) circle[radius=0.0177646];

\draw (-0.03849,-0.999378) circle[radius=0.015396];

\draw (0.707254,0.707107) circle[radius=0.0144338];

\draw (0.916968,0.399307) circle[radius=0.0166378];

\draw (0.937257,0.348962) circle[radius=0.0149961];

\draw (0.204293,0.979071) circle[radius=0.0177646];

\draw (0.03849,0.999378) circle[radius=0.015396];

\draw[ultra thin, dashed] (-1.73205,-1.41421) circle[radius=2.];

\draw[ultra thin, dashed] (1.73205,1.41421) circle[radius=2.];

\draw[ultra thin, dashed] (-1.73205,1.41421) circle[radius=2.];

\draw[ultra thin, dashed] (0.,-1.41421) circle[radius=1.];

\draw[ultra thin, dashed] (1.73205,-1.41421) circle[radius=2.];

\draw[ultra thin, dashed] (0.,1.41421) circle[radius=1.];

\draw[ultra thin, dashed] (-0.866025,0.707107) circle[radius=0.5];

\draw[ultra thin, dashed] (0.866025,-0.707107) circle[radius=0.5];

\draw[ultra thin, dashed] (-1.03923,-0.282843) circle[radius=0.4];

\draw[ultra thin, dashed] (-0.866025,-0.707107) circle[radius=0.5];

\draw[ultra thin, dashed] (1.03923,0.282843) circle[radius=0.4];

\draw[ultra thin, dashed] (0.866025,0.707107) circle[radius=0.5];

\draw[ultra thin, dashed] (-1.03923,0.282843) circle[radius=0.4];

\draw[ultra thin, dashed] (-0.247436,1.01015) circle[radius=0.285714];

\draw[ultra thin, dashed] (1.03923,-0.282843) circle[radius=0.4];

\draw[ultra thin, dashed] (0.247436,-1.01015) circle[radius=0.285714];

\draw[ultra thin, dashed] (-0.787296,-0.642824) circle[radius=0.181818];

\draw[ultra thin, dashed] (-0.472377,-0.899954) circle[radius=0.181818];

\draw[ultra thin, dashed] (-0.247436,-1.01015) circle[radius=0.285714];

\draw[ultra thin, dashed] (0.787296,0.642824) circle[radius=0.181818];

\draw[ultra thin, dashed] (0.472377,0.899954) circle[radius=0.181818];

\draw[ultra thin, dashed] (0.247436,1.01015) circle[radius=0.285714];

\draw[ultra thin, dashed] (-0.666173,0.7615) circle[radius=0.153846];

\draw[ultra thin, dashed] (-0.787296,0.642824) circle[radius=0.181818];

\draw[ultra thin, dashed] (-0.989743,0.202031) circle[radius=0.142857];

\draw[ultra thin, dashed] (-0.472377,0.899954) circle[radius=0.181818];

\draw[ultra thin, dashed] (0.666173,-0.7615) circle[radius=0.153846];

\draw[ultra thin, dashed] (0.787296,-0.642824) circle[radius=0.181818];

\draw[ultra thin, dashed] (0.989743,-0.202031) circle[radius=0.142857];

\draw[ultra thin, dashed] (0.472377,-0.899954) circle[radius=0.181818];

\draw[ultra thin, dashed] (-0.666173,-0.7615) circle[radius=0.153846];

\draw[ultra thin, dashed] (-0.916968,-0.415945) circle[radius=0.117647];

\draw[ultra thin, dashed] (-1.00277,-0.0744323) circle[radius=0.105263];

\draw[ultra thin, dashed] (-0.989743,-0.202031) circle[radius=0.142857];

\draw[ultra thin, dashed] (-0.273482,-0.96762) circle[radius=0.105263];

\draw[ultra thin, dashed] (0.,-1.01015) circle[radius=0.142857];

\draw[ultra thin, dashed] (0.666173,0.7615) circle[radius=0.153846];

\draw[ultra thin, dashed] (0.916968,0.415945) circle[radius=0.117647];

\draw[ultra thin, dashed] (1.00277,0.0744323) circle[radius=0.105263];

\draw[ultra thin, dashed] (0.989743,0.202031) circle[radius=0.142857];

\draw[ultra thin, dashed] (0.273482,0.96762) circle[radius=0.105263];

\draw[ultra thin, dashed] (0.,1.01015) circle[radius=0.142857];

\draw[ultra thin, dashed] (-0.776437,0.633958) circle[radius=0.0689655];

\draw[ultra thin, dashed] (-0.866025,0.505076) circle[radius=0.0714286];

\draw[ultra thin, dashed] (-0.916968,0.415945) circle[radius=0.117647];

\draw[ultra thin, dashed] (-1.00277,0.0744323) circle[radius=0.105263];

\draw[ultra thin, dashed] (-0.173205,0.989949) circle[radius=0.1];

\draw[ultra thin, dashed] (-0.273482,0.96762) circle[radius=0.105263];

\draw[ultra thin, dashed] (-0.502853,0.866776) circle[radius=0.0645161];

\draw[ultra thin, dashed] (0.776437,-0.633958) circle[radius=0.0689655];

\draw[ultra thin, dashed] (0.866025,-0.505076) circle[radius=0.0714286];

\draw[ultra thin, dashed] (0.916968,-0.415945) circle[radius=0.117647];

\draw[ultra thin, dashed] (1.00277,-0.0744323) circle[radius=0.105263];

\draw[ultra thin, dashed] (0.173205,-0.989949) circle[radius=0.1];

\draw[ultra thin, dashed] (0.273482,-0.96762) circle[radius=0.105263];

\draw[ultra thin, dashed] (0.502853,-0.866776) circle[radius=0.0645161];

\draw[ultra thin, dashed] (-0.815083,-0.582323) circle[radius=0.0588235];

\draw[ultra thin, dashed] (-0.776437,-0.633958) circle[radius=0.0689655];

\draw[ultra thin, dashed] (-0.643333,-0.767716) circle[radius=0.0571429];

\draw[ultra thin, dashed] (-0.866025,-0.505076) circle[radius=0.0714286];

\draw[ultra thin, dashed] (-0.983056,-0.19111) circle[radius=0.0540541];

\draw[ultra thin, dashed] (-0.949834,-0.319339) circle[radius=0.0645161];

\draw[ultra thin, dashed] (-0.173205,-0.989949) circle[radius=0.1];

\draw[ultra thin, dashed] (-0.407541,-0.915079) circle[radius=0.0588235];

\draw[ultra thin, dashed] (-0.551107,-0.835672) circle[radius=0.0454545];

\draw[ultra thin, dashed] (-0.502853,-0.866776) circle[radius=0.0645161];

\draw[ultra thin, dashed] (0.815083,0.582323) circle[radius=0.0588235];

\draw[ultra thin, dashed] (0.776437,0.633958) circle[radius=0.0689655];

\draw[ultra thin, dashed] (0.643333,0.767716) circle[radius=0.0571429];

\draw[ultra thin, dashed] (0.866025,0.505076) circle[radius=0.0714286];

\draw[ultra thin, dashed] (0.983056,0.19111) circle[radius=0.0540541];

\draw[ultra thin, dashed] (0.949834,0.319339) circle[radius=0.0645161];

\draw[ultra thin, dashed] (0.173205,0.989949) circle[radius=0.1];

\draw[ultra thin, dashed] (0.407541,0.915079) circle[radius=0.0588235];

\draw[ultra thin, dashed] (0.551107,0.835672) circle[radius=0.0454545];

\draw[ultra thin, dashed] (0.502853,0.866776) circle[radius=0.0645161];

\draw[ultra thin, dashed] (-0.815083,0.582323) circle[radius=0.0588235];

\draw[ultra thin, dashed] (-0.708566,0.707107) circle[radius=0.0454545];

\draw[ultra thin, dashed] (-0.602452,0.799338) circle[radius=0.0434783];

\draw[ultra thin, dashed] (-0.643333,0.767716) circle[radius=0.0571429];

\draw[ultra thin, dashed] (-0.903679,0.430413) circle[radius=0.0434783];

\draw[ultra thin, dashed] (-0.949834,0.319339) circle[radius=0.0645161];

\draw[ultra thin, dashed] (-0.971638,0.241451) circle[radius=0.0487805];

\draw[ultra thin, dashed] (-0.983056,0.19111) circle[radius=0.0540541];

\draw[ultra thin, dashed] (-0.99926,0.0543928) circle[radius=0.0384615];

\draw[ultra thin, dashed] (-0.277128,0.961665) circle[radius=0.04];

\draw[ultra thin, dashed] (-0.359482,0.933915) circle[radius=0.0377358];

\draw[ultra thin, dashed] (-0.407541,0.915079) circle[radius=0.0588235];

\draw[ultra thin, dashed] (-0.551107,0.835672) circle[radius=0.0454545];

\draw[ultra thin, dashed] (-0.0422451,1.0003) circle[radius=0.0487805];

\draw[ultra thin, dashed] (0.815083,-0.582323) circle[radius=0.0588235];

\draw[ultra thin, dashed] (0.708566,-0.707107) circle[radius=0.0454545];

\draw[ultra thin, dashed] (0.602452,-0.799338) circle[radius=0.0434783];

\draw[ultra thin, dashed] (0.643333,-0.767716) circle[radius=0.0571429];

\draw[ultra thin, dashed] (0.903679,-0.430413) circle[radius=0.0434783];

\draw[ultra thin, dashed] (0.949834,-0.319339) circle[radius=0.0645161];

\draw[ultra thin, dashed] (0.971638,-0.241451) circle[radius=0.0487805];

\draw[ultra thin, dashed] (0.983056,-0.19111) circle[radius=0.0540541];

\draw[ultra thin, dashed] (0.99926,-0.0543928) circle[radius=0.0384615];

\draw[ultra thin, dashed] (0.277128,-0.961665) circle[radius=0.04];

\draw[ultra thin, dashed] (0.359482,-0.933915) circle[radius=0.0377358];

\draw[ultra thin, dashed] (0.407541,-0.915079) circle[radius=0.0588235];

\draw[ultra thin, dashed] (0.551107,-0.835672) circle[radius=0.0454545];

\draw[ultra thin, dashed] (0.0422451,-1.0003) circle[radius=0.0487805];

\draw[ultra thin, dashed] (-0.774865,-0.632674) circle[radius=0.0263158];

\draw[ultra thin, dashed] (-0.735528,-0.678048) circle[radius=0.0273973];

\draw[ultra thin, dashed] (-0.708566,-0.707107) circle[radius=0.0454545];

\draw[ultra thin, dashed] (-0.602452,-0.799338) circle[radius=0.0434783];

\draw[ultra thin, dashed] (-0.921304,-0.391165) circle[radius=0.0425532];

\draw[ultra thin, dashed] (-0.903679,-0.430413) circle[radius=0.0434783];

\draw[ultra thin, dashed] (-0.855063,-0.519142) circle[radius=0.0253165];

\draw[ultra thin, dashed] (-0.971638,-0.241451) circle[radius=0.0487805];

\draw[ultra thin, dashed] (-0.9938,-0.115919) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-1.0002,-0.0199185) circle[radius=0.028169];

\draw[ultra thin, dashed] (-0.99926,-0.0543928) circle[radius=0.0384615];

\draw[ultra thin, dashed] (-0.312337,-0.950537) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-0.277128,-0.961665) circle[radius=0.04];

\draw[ultra thin, dashed] (-0.163401,-0.987281) circle[radius=0.0377358];

\draw[ultra thin, dashed] (-0.359482,-0.933915) circle[radius=0.0377358];

\draw[ultra thin, dashed] (-0.506942,-0.862325) circle[radius=0.0243902];

\draw[ultra thin, dashed] (-0.452998,-0.892042) circle[radius=0.0307692];

\draw[ultra thin, dashed] (-0.0851828,-0.996905) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-0.0422451,-1.0003) circle[radius=0.0487805];

\draw[ultra thin, dashed] (0.774865,0.632674) circle[radius=0.0263158];

\draw[ultra thin, dashed] (0.735528,0.678048) circle[radius=0.0273973];

\draw[ultra thin, dashed] (0.708566,0.707107) circle[radius=0.0454545];

\draw[ultra thin, dashed] (0.602452,0.799338) circle[radius=0.0434783];

\draw[ultra thin, dashed] (0.921304,0.391165) circle[radius=0.0425532];

\draw[ultra thin, dashed] (0.903679,0.430413) circle[radius=0.0434783];

\draw[ultra thin, dashed] (0.855063,0.519142) circle[radius=0.0253165];

\draw[ultra thin, dashed] (0.971638,0.241451) circle[radius=0.0487805];

\draw[ultra thin, dashed] (0.9938,0.115919) circle[radius=0.0327869];

\draw[ultra thin, dashed] (1.0002,0.0199185) circle[radius=0.028169];

\draw[ultra thin, dashed] (0.99926,0.0543928) circle[radius=0.0384615];

\draw[ultra thin, dashed] (0.312337,0.950537) circle[radius=0.0327869];

\draw[ultra thin, dashed] (0.277128,0.961665) circle[radius=0.04];

\draw[ultra thin, dashed] (0.163401,0.987281) circle[radius=0.0377358];

\draw[ultra thin, dashed] (0.359482,0.933915) circle[radius=0.0377358];

\draw[ultra thin, dashed] (0.506942,0.862325) circle[radius=0.0243902];

\draw[ultra thin, dashed] (0.452998,0.892042) circle[radius=0.0307692];

\draw[ultra thin, dashed] (0.0851828,0.996905) circle[radius=0.0327869];

\draw[ultra thin, dashed] (0.0422451,1.0003) circle[radius=0.0487805];

\draw[ultra thin, dashed] (-0.758989,0.651492) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.774865,0.632674) circle[radius=0.0263158];

\draw[ultra thin, dashed] (-0.818442,0.57501) circle[radius=0.021978];

\draw[ultra thin, dashed] (-0.735528,0.678048) circle[radius=0.0273973];

\draw[ultra thin, dashed] (-0.640106,0.768594) circle[radius=0.0217391];

\draw[ultra thin, dashed] (-0.679666,0.733959) circle[radius=0.0253165];

\draw[ultra thin, dashed] (-0.921304,0.391165) circle[radius=0.0425532];

\draw[ultra thin, dashed] (-0.876214,0.482496) circle[radius=0.0235294];

\draw[ultra thin, dashed] (-0.843034,0.538152) circle[radius=0.0176991];

\draw[ultra thin, dashed] (-0.855063,0.519142) circle[radius=0.0253165];

\draw[ultra thin, dashed] (-0.982091,0.189534) circle[radius=0.0206186];

\draw[ultra thin, dashed] (-0.989743,0.144308) circle[radius=0.0204082];

\draw[ultra thin, dashed] (-0.9938,0.115919) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-1.0002,0.0199185) circle[radius=0.028169];

\draw[ultra thin, dashed] (-0.953601,0.301911) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.312337,0.950537) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-0.219556,0.976007) circle[radius=0.028169];

\draw[ultra thin, dashed] (-0.129258,0.99206) circle[radius=0.0298507];

\draw[ultra thin, dashed] (-0.163401,0.987281) circle[radius=0.0377358];

\draw[ultra thin, dashed] (-0.399704,0.916908) circle[radius=0.021978];

\draw[ultra thin, dashed] (-0.452998,0.892042) circle[radius=0.0307692];

\draw[ultra thin, dashed] (-0.486531,0.873952) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.506942,0.862325) circle[radius=0.0243902];

\draw[ultra thin, dashed] (-0.558264,0.829828) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.0851828,0.996905) circle[radius=0.0327869];

\draw[ultra thin, dashed] (0.758989,-0.651492) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.774865,-0.632674) circle[radius=0.0263158];

\draw[ultra thin, dashed] (0.818442,-0.57501) circle[radius=0.021978];

\draw[ultra thin, dashed] (0.735528,-0.678048) circle[radius=0.0273973];

\draw[ultra thin, dashed] (0.640106,-0.768594) circle[radius=0.0217391];

\draw[ultra thin, dashed] (0.679666,-0.733959) circle[radius=0.0253165];

\draw[ultra thin, dashed] (0.921304,-0.391165) circle[radius=0.0425532];

\draw[ultra thin, dashed] (0.876214,-0.482496) circle[radius=0.0235294];

\draw[ultra thin, dashed] (0.843034,-0.538152) circle[radius=0.0176991];

\draw[ultra thin, dashed] (0.855063,-0.519142) circle[radius=0.0253165];

\draw[ultra thin, dashed] (0.982091,-0.189534) circle[radius=0.0206186];

\draw[ultra thin, dashed] (0.989743,-0.144308) circle[radius=0.0204082];

\draw[ultra thin, dashed] (0.9938,-0.115919) circle[radius=0.0327869];

\draw[ultra thin, dashed] (1.0002,-0.0199185) circle[radius=0.028169];

\draw[ultra thin, dashed] (0.953601,-0.301911) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.312337,-0.950537) circle[radius=0.0327869];

\draw[ultra thin, dashed] (0.219556,-0.976007) circle[radius=0.028169];

\draw[ultra thin, dashed] (0.129258,-0.99206) circle[radius=0.0298507];

\draw[ultra thin, dashed] (0.163401,-0.987281) circle[radius=0.0377358];

\draw[ultra thin, dashed] (0.399704,-0.916908) circle[radius=0.021978];

\draw[ultra thin, dashed] (0.452998,-0.892042) circle[radius=0.0307692];

\draw[ultra thin, dashed] (0.486531,-0.873952) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.506942,-0.862325) circle[radius=0.0243902];

\draw[ultra thin, dashed] (0.558264,-0.829828) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.0851828,-0.996905) circle[radius=0.0327869];

\draw[ultra thin, dashed] (-0.758989,-0.651492) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.79825,-0.602578) circle[radius=0.0173913];

\draw[ultra thin, dashed] (-0.829638,-0.558555) circle[radius=0.0168067];

\draw[ultra thin, dashed] (-0.818442,-0.57501) circle[radius=0.021978];

\draw[ultra thin, dashed] (-0.713197,-0.701165) circle[radius=0.0168067];

\draw[ultra thin, dashed] (-0.679666,-0.733959) circle[radius=0.0253165];

\draw[ultra thin, dashed] (-0.655825,-0.755163) circle[radius=0.0194175];

\draw[ultra thin, dashed] (-0.640106,-0.768594) circle[radius=0.0217391];

\draw[ultra thin, dashed] (-0.595825,-0.803273) circle[radius=0.016];

\draw[ultra thin, dashed] (-0.901812,-0.432445) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.885858,-0.464208) circle[radius=0.0152672];

\draw[ultra thin, dashed] (-0.876214,-0.482496) circle[radius=0.0235294];

\draw[ultra thin, dashed] (-0.843034,-0.538152) circle[radius=0.0176991];

\draw[ultra thin, dashed] (-0.941332,-0.338182) circle[radius=0.0217391];

\draw[ultra thin, dashed] (-0.985477,-0.170681) circle[radius=0.0172414];

\draw[ultra thin, dashed] (-0.982091,-0.189534) circle[radius=0.0206186];

\draw[ultra thin, dashed] (-0.969313,-0.246514) circle[radius=0.0183486];

\draw[ultra thin, dashed] (-0.989743,-0.144308) circle[radius=0.0204082];

\draw[ultra thin, dashed] (-0.998774,-0.0516136) circle[radius=0.0145985];

\draw[ultra thin, dashed] (-0.996312,-0.0876061) circle[radius=0.0176991];

\draw[ultra thin, dashed] (-0.95929,-0.282843) circle[radius=0.0153846];

\draw[ultra thin, dashed] (-0.953601,-0.301911) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.277657,-0.960802) circle[radius=0.0152672];

\draw[ultra thin, dashed] (-0.243346,-0.97008) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.219556,-0.976007) circle[radius=0.028169];

\draw[ultra thin, dashed] (-0.129258,-0.99206) circle[radius=0.0298507];

\draw[ultra thin, dashed] (-0.419339,-0.908074) circle[radius=0.0210526];

\draw[ultra thin, dashed] (-0.399704,-0.916908) circle[radius=0.021978];

\draw[ultra thin, dashed] (-0.486531,-0.873952) circle[radius=0.0224719];

\draw[ultra thin, dashed] (-0.535814,-0.844458) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.558264,-0.829828) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.0476711,-0.999032) circle[radius=0.0183486];

\draw[ultra thin, dashed] (0.,-1.0003) circle[radius=0.0243902];

\draw[ultra thin, dashed] (0.758989,0.651492) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.79825,0.602578) circle[radius=0.0173913];

\draw[ultra thin, dashed] (0.829638,0.558555) circle[radius=0.0168067];

\draw[ultra thin, dashed] (0.818442,0.57501) circle[radius=0.021978];

\draw[ultra thin, dashed] (0.713197,0.701165) circle[radius=0.0168067];

\draw[ultra thin, dashed] (0.679666,0.733959) circle[radius=0.0253165];

\draw[ultra thin, dashed] (0.655825,0.755163) circle[radius=0.0194175];

\draw[ultra thin, dashed] (0.640106,0.768594) circle[radius=0.0217391];

\draw[ultra thin, dashed] (0.595825,0.803273) circle[radius=0.016];

\draw[ultra thin, dashed] (0.901812,0.432445) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.885858,0.464208) circle[radius=0.0152672];

\draw[ultra thin, dashed] (0.876214,0.482496) circle[radius=0.0235294];

\draw[ultra thin, dashed] (0.843034,0.538152) circle[radius=0.0176991];

\draw[ultra thin, dashed] (0.941332,0.338182) circle[radius=0.0217391];

\draw[ultra thin, dashed] (0.985477,0.170681) circle[radius=0.0172414];

\draw[ultra thin, dashed] (0.982091,0.189534) circle[radius=0.0206186];

\draw[ultra thin, dashed] (0.969313,0.246514) circle[radius=0.0183486];

\draw[ultra thin, dashed] (0.989743,0.144308) circle[radius=0.0204082];

\draw[ultra thin, dashed] (0.998774,0.0516136) circle[radius=0.0145985];

\draw[ultra thin, dashed] (0.996312,0.0876061) circle[radius=0.0176991];

\draw[ultra thin, dashed] (0.95929,0.282843) circle[radius=0.0153846];

\draw[ultra thin, dashed] (0.953601,0.301911) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.277657,0.960802) circle[radius=0.0152672];

\draw[ultra thin, dashed] (0.243346,0.97008) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.219556,0.976007) circle[radius=0.028169];

\draw[ultra thin, dashed] (0.129258,0.99206) circle[radius=0.0298507];

\draw[ultra thin, dashed] (0.419339,0.908074) circle[radius=0.0210526];

\draw[ultra thin, dashed] (0.399704,0.916908) circle[radius=0.021978];

\draw[ultra thin, dashed] (0.486531,0.873952) circle[radius=0.0224719];

\draw[ultra thin, dashed] (0.535814,0.844458) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.558264,0.829828) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.0476711,0.999032) circle[radius=0.0183486];

\draw[ultra thin, dashed] (0.,1.0003) circle[radius=0.0243902];

\draw[ultra thin, dashed] (-0.79825,0.602578) circle[radius=0.0173913];

\draw[ultra thin, dashed] (-0.829638,0.558555) circle[radius=0.0168067];

\draw[ultra thin, dashed] (-0.701409,0.712951) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.713197,0.701165) circle[radius=0.0168067];

\draw[ultra thin, dashed] (-0.655825,0.755163) circle[radius=0.0194175];

\draw[ultra thin, dashed] (-0.595825,0.803273) circle[radius=0.016];

\draw[ultra thin, dashed] (-0.901812,0.432445) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.921898,0.387768) circle[radius=0.016129];

\draw[ultra thin, dashed] (-0.885858,0.464208) circle[radius=0.0152672];

\draw[ultra thin, dashed] (-0.93456,0.356097) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.941332,0.338182) circle[radius=0.0217391];

\draw[ultra thin, dashed] (-0.985477,0.170681) circle[radius=0.0172414];

\draw[ultra thin, dashed] (-0.965,0.26264) circle[radius=0.0142857];

\draw[ultra thin, dashed] (-0.969313,0.246514) circle[radius=0.0183486];

\draw[ultra thin, dashed] (-0.996312,0.0876061) circle[radius=0.0176991];

\draw[ultra thin, dashed] (-0.998774,0.0516136) circle[radius=0.0145985];

\draw[ultra thin, dashed] (-0.95929,0.282843) circle[radius=0.0153846];

\draw[ultra thin, dashed] (-0.277657,0.960802) circle[radius=0.0152672];

\draw[ultra thin, dashed] (-0.243346,0.97008) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.16199,0.986897) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.195554,0.980826) circle[radius=0.016129];

\draw[ultra thin, dashed] (-0.419339,0.908074) circle[radius=0.0210526];

\draw[ultra thin, dashed] (-0.535814,0.844458) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.0298629,0.999703) circle[radius=0.0172414];

\draw[ultra thin, dashed] (-0.0476711,0.999032) circle[radius=0.0183486];

\draw[ultra thin, dashed] (0.79825,-0.602578) circle[radius=0.0173913];

\draw[ultra thin, dashed] (0.829638,-0.558555) circle[radius=0.0168067];

\draw[ultra thin, dashed] (0.701409,-0.712951) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.713197,-0.701165) circle[radius=0.0168067];

\draw[ultra thin, dashed] (0.655825,-0.755163) circle[radius=0.0194175];

\draw[ultra thin, dashed] (0.595825,-0.803273) circle[radius=0.016];

\draw[ultra thin, dashed] (0.901812,-0.432445) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.921898,-0.387768) circle[radius=0.016129];

\draw[ultra thin, dashed] (0.885858,-0.464208) circle[radius=0.0152672];

\draw[ultra thin, dashed] (0.93456,-0.356097) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.941332,-0.338182) circle[radius=0.0217391];

\draw[ultra thin, dashed] (0.985477,-0.170681) circle[radius=0.0172414];

\draw[ultra thin, dashed] (0.965,-0.26264) circle[radius=0.0142857];

\draw[ultra thin, dashed] (0.969313,-0.246514) circle[radius=0.0183486];

\draw[ultra thin, dashed] (0.996312,-0.0876061) circle[radius=0.0176991];

\draw[ultra thin, dashed] (0.998774,-0.0516136) circle[radius=0.0145985];

\draw[ultra thin, dashed] (0.95929,-0.282843) circle[radius=0.0153846];

\draw[ultra thin, dashed] (0.277657,-0.960802) circle[radius=0.0152672];

\draw[ultra thin, dashed] (0.243346,-0.97008) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.16199,-0.986897) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.195554,-0.980826) circle[radius=0.016129];

\draw[ultra thin, dashed] (0.419339,-0.908074) circle[radius=0.0210526];

\draw[ultra thin, dashed] (0.535814,-0.844458) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.0298629,-0.999703) circle[radius=0.0172414];

\draw[ultra thin, dashed] (0.0476711,-0.999032) circle[radius=0.0183486];

\draw[ultra thin, dashed] (-0.701409,-0.712951) circle[radius=0.0165289];

\draw[ultra thin, dashed] (-0.921898,-0.387768) circle[radius=0.016129];

\draw[ultra thin, dashed] (-0.93456,-0.356097) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.965,-0.26264) circle[radius=0.0142857];

\draw[ultra thin, dashed] (-0.195554,-0.980826) circle[radius=0.016129];

\draw[ultra thin, dashed] (-0.16199,-0.986897) circle[radius=0.0143885];

\draw[ultra thin, dashed] (-0.0298629,-0.999703) circle[radius=0.0172414];

\draw[ultra thin, dashed] (0.701409,0.712951) circle[radius=0.0165289];

\draw[ultra thin, dashed] (0.921898,0.387768) circle[radius=0.016129];

\draw[ultra thin, dashed] (0.93456,0.356097) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.965,0.26264) circle[radius=0.0142857];

\draw[ultra thin, dashed] (0.195554,0.980826) circle[radius=0.016129];

\draw[ultra thin, dashed] (0.16199,0.986897) circle[radius=0.0143885];

\draw[ultra thin, dashed] (0.0298629,0.999703) circle[radius=0.0172414];

\fill[fill=blue] (0.,0.) circle (.4 pt);

\fill[fill=blue] (-0.34641,0.282843) circle (.4 pt);

\fill[fill=blue] (0.34641,-0.282843) circle (.4 pt);

\fill[fill=blue] (-0.34641,-0.282843) circle (.4 pt);

\fill[fill=blue] (0.34641,0.282843) circle (.4 pt);

\fill[fill=blue] (-0.57735,0.) circle (.4 pt);

\fill[fill=blue] (-0.247436,0.606092) circle (.4 pt);

\fill[fill=blue] (0.57735,0.) circle (.4 pt);

\fill[fill=blue] (0.247436,-0.606092) circle (.4 pt);

\fill[fill=blue] (-0.57735,-0.471405) circle (.4 pt);

\fill[fill=blue] (-0.247436,-0.606092) circle (.4 pt);

\fill[fill=blue] (0.57735,0.471405) circle (.4 pt);

\fill[fill=blue] (0.247436,0.606092) circle (.4 pt);

\fill[fill=blue] (-0.57735,0.471405) circle (.4 pt);

\fill[fill=blue] (-0.787296,0.128565) circle (.4 pt);

\fill[fill=blue] (-0.472377,0.642824) circle (.4 pt);

\fill[fill=blue] (0.,0.707107) circle (.4 pt);

\fill[fill=blue] (0.57735,-0.471405) circle (.4 pt);

\fill[fill=blue] (0.787296,-0.128565) circle (.4 pt);

\fill[fill=blue] (0.472377,-0.642824) circle (.4 pt);

\fill[fill=blue] (0.,-0.707107) circle (.4 pt);

\fill[fill=blue] (-0.472377,-0.642824) circle (.4 pt);

\fill[fill=blue] (-0.742307,-0.404061) circle (.4 pt);

\fill[fill=blue] (-0.787296,-0.128565) circle (.4 pt);

\fill[fill=blue] (-0.247436,-0.808122) circle (.4 pt);

\fill[fill=blue] (0.472377,0.642824) circle (.4 pt);

\fill[fill=blue] (0.742307,0.404061) circle (.4 pt);

\fill[fill=blue] (0.787296,0.128565) circle (.4 pt);

\fill[fill=blue] (0.247436,0.808122) circle (.4 pt);

\fill[fill=blue] (-0.69282,0.565685) circle (.4 pt);

\fill[fill=blue] (-0.742307,0.404061) circle (.4 pt);

\fill[fill=blue] (-0.866025,0.) circle (.4 pt);

\fill[fill=blue] (-0.80829,0.282843) circle (.4 pt);

\fill[fill=blue] (-0.247436,0.808122) circle (.4 pt);

\fill[fill=blue] (-0.472377,0.771389) circle (.4 pt);

\fill[fill=blue] (-0.11547,0.848528) circle (.4 pt);

\fill[fill=blue] (0.69282,-0.565685) circle (.4 pt);

\fill[fill=blue] (0.742307,-0.404061) circle (.4 pt);

\fill[fill=blue] (0.866025,0.) circle (.4 pt);

\fill[fill=blue] (0.80829,-0.282843) circle (.4 pt);

\fill[fill=blue] (0.247436,-0.808122) circle (.4 pt);

\fill[fill=blue] (0.472377,-0.771389) circle (.4 pt);

\fill[fill=blue] (0.11547,-0.848528) circle (.4 pt);

\fill[fill=blue] (-0.69282,-0.565685) circle (.4 pt);

\fill[fill=blue] (-0.57735,-0.707107) circle (.4 pt);

\fill[fill=blue] (-0.762102,-0.509117) circle (.4 pt);

\fill[fill=blue] (-0.80829,-0.282843) circle (.4 pt);

\fill[fill=blue] (-0.900666,-0.169706) circle (.4 pt);

\fill[fill=blue] (-0.11547,-0.848528) circle (.4 pt);

\fill[fill=blue] (-0.34641,-0.848528) circle (.4 pt);

\fill[fill=blue] (-0.472377,-0.771389) circle (.4 pt);

\fill[fill=blue] (0.69282,0.565685) circle (.4 pt);

\fill[fill=blue] (0.57735,0.707107) circle (.4 pt);

\fill[fill=blue] (0.762102,0.509117) circle (.4 pt);

\fill[fill=blue] (0.80829,0.282843) circle (.4 pt);

\fill[fill=blue] (0.900666,0.169706) circle (.4 pt);

\fill[fill=blue] (0.11547,0.848528) circle (.4 pt);

\fill[fill=blue] (0.34641,0.848528) circle (.4 pt);

\fill[fill=blue] (0.472377,0.771389) circle (.4 pt);

\fill[fill=blue] (-0.762102,0.509117) circle (.4 pt);

\fill[fill=blue] (-0.682323,0.642824) circle (.4 pt);

\fill[fill=blue] (-0.57735,0.707107) circle (.4 pt);

\fill[fill=blue] (-0.838089,0.410578) circle (.4 pt);

\fill[fill=blue] (-0.900666,0.169706) circle (.4 pt);

\fill[fill=blue] (-0.940256,0.0404061) circle (.4 pt);

\fill[fill=blue] (-0.895888,0.24383) circle (.4 pt);

\fill[fill=blue] (-0.262432,0.899954) circle (.4 pt);

\fill[fill=blue] (-0.34641,0.848528) circle (.4 pt);

\fill[fill=blue] (-0.544359,0.767716) circle (.4 pt);

\fill[fill=blue] (-0.418081,0.829022) circle (.4 pt);

\fill[fill=blue] (-0.0597259,0.926554) circle (.4 pt);

\fill[fill=blue] (0.762102,-0.509117) circle (.4 pt);

\fill[fill=blue] (0.682323,-0.642824) circle (.4 pt);

\fill[fill=blue] (0.57735,-0.707107) circle (.4 pt);

\fill[fill=blue] (0.838089,-0.410578) circle (.4 pt);

\fill[fill=blue] (0.900666,-0.169706) circle (.4 pt);

\fill[fill=blue] (0.940256,-0.0404061) circle (.4 pt);

\fill[fill=blue] (0.895888,-0.24383) circle (.4 pt);

\fill[fill=blue] (0.262432,-0.899954) circle (.4 pt);

\fill[fill=blue] (0.34641,-0.848528) circle (.4 pt);

\fill[fill=blue] (0.544359,-0.767716) circle (.4 pt);

\fill[fill=blue] (0.418081,-0.829022) circle (.4 pt);

\fill[fill=blue] (0.0597259,-0.926554) circle (.4 pt);

\fill[fill=blue] (-0.682323,-0.642824) circle (.4 pt);

\fill[fill=blue] (-0.544359,-0.767716) circle (.4 pt);

\fill[fill=blue] (-0.643333,-0.686904) circle (.4 pt);

\fill[fill=blue] (-0.838089,-0.410578) circle (.4 pt);

\fill[fill=blue] (-0.866025,-0.353553) circle (.4 pt);

\fill[fill=blue] (-0.895888,-0.24383) circle (.4 pt);

\fill[fill=blue] (-0.940256,-0.0404061) circle (.4 pt);

\fill[fill=blue] (-0.262432,-0.899954) circle (.4 pt);

\fill[fill=blue] (-0.148461,-0.92934) circle (.4 pt);

\fill[fill=blue] (-0.418081,-0.829022) circle (.4 pt);

\fill[fill=blue] (-0.0597259,-0.926554) circle (.4 pt);

\fill[fill=blue] (0.682323,0.642824) circle (.4 pt);

\fill[fill=blue] (0.544359,0.767716) circle (.4 pt);

\fill[fill=blue] (0.643333,0.686904) circle (.4 pt);

\fill[fill=blue] (0.838089,0.410578) circle (.4 pt);

\fill[fill=blue] (0.866025,0.353553) circle (.4 pt);

\fill[fill=blue] (0.895888,0.24383) circle (.4 pt);

\fill[fill=blue] (0.940256,0.0404061) circle (.4 pt);

\fill[fill=blue] (0.262432,0.899954) circle (.4 pt);

\fill[fill=blue] (0.148461,0.92934) circle (.4 pt);

\fill[fill=blue] (0.418081,0.829022) circle (.4 pt);

\fill[fill=blue] (0.0597259,0.926554) circle (.4 pt);

\fill[fill=blue] (-0.643333,0.686904) circle (.4 pt);

\fill[fill=blue] (-0.866025,0.353553) circle (.4 pt);

\fill[fill=blue] (-0.148461,0.92934) circle (.4 pt);

\fill[fill=blue] (0.,0.942809) circle (.4 pt);

\fill[fill=blue] (0.643333,-0.686904) circle (.4 pt);

\fill[fill=blue] (0.866025,-0.353553) circle (.4 pt);

\fill[fill=blue] (0.148461,-0.92934) circle (.4 pt);

\fill[fill=blue] (0.,-0.942809) circle (.4 pt);

\fill[fill=red] (-0.317837,0.) circle (.4 pt);

\fill[fill=red] (0.,-0.414214) circle (.4 pt);

\fill[fill=red] (0.317837,0.) circle (.4 pt);

\fill[fill=red] (0.,0.414214) circle (.4 pt);

\fill[fill=red] (-0.639816,-0.261204) circle (.4 pt);

\fill[fill=red] (-0.409978,-0.502118) circle (.4 pt);

\fill[fill=red] (0.639816,0.261204) circle (.4 pt);

\fill[fill=red] (0.409978,0.502118) circle (.4 pt);

\fill[fill=red] (-0.409978,0.502118) circle (.4 pt);

\fill[fill=red] (-0.639816,0.261204) circle (.4 pt);

\fill[fill=red] (0.409978,-0.502118) circle (.4 pt);

\fill[fill=red] (0.639816,-0.261204) circle (.4 pt);

\fill[fill=red] (-0.756388,0.) circle (.4 pt);

\fill[fill=red] (-0.367965,-0.751106) circle (.4 pt);

\fill[fill=red] (-0.151278,-0.741106) circle (.4 pt);

\fill[fill=red] (0.756388,0.) circle (.4 pt);

\fill[fill=red] (0.367965,0.751106) circle (.4 pt);

\fill[fill=red] (0.151278,0.741106) circle (.4 pt);

\fill[fill=red] (-0.60698,0.619497) circle (.4 pt);

\fill[fill=red] (-0.694826,0.486277) circle (.4 pt);

\fill[fill=red] (-0.151278,0.741106) circle (.4 pt);

\fill[fill=red] (-0.367965,0.751106) circle (.4 pt);

\fill[fill=red] (0.60698,-0.619497) circle (.4 pt);

\fill[fill=red] (0.694826,-0.486277) circle (.4 pt);

\fill[fill=red] (0.151278,-0.741106) circle (.4 pt);

\fill[fill=red] (0.367965,-0.751106) circle (.4 pt);

\fill[fill=red] (-0.694826,-0.486277) circle (.4 pt);

\fill[fill=red] (-0.60698,-0.619497) circle (.4 pt);

\fill[fill=red] (-0.898937,-0.0917474) circle (.4 pt);

\fill[fill=red] (-0.84699,-0.207469) circle (.4 pt);

\fill[fill=red] (-0.517041,-0.723707) circle (.4 pt);

\fill[fill=red] (0.,-0.867295) circle (.4 pt);

\fill[fill=red] (0.694826,0.486277) circle (.4 pt);

\fill[fill=red] (0.60698,0.619497) circle (.4 pt);

\fill[fill=red] (0.898937,0.0917474) circle (.4 pt);

\fill[fill=red] (0.84699,0.207469) circle (.4 pt);

\fill[fill=red] (0.517041,0.723707) circle (.4 pt);

\fill[fill=red] (0.,0.867295) circle (.4 pt);

\fill[fill=red] (-0.517041,0.723707) circle (.4 pt);

\fill[fill=red] (-0.808832,0.462286) circle (.4 pt);

\fill[fill=red] (-0.812494,0.361854) circle (.4 pt);

\fill[fill=red] (-0.84699,0.207469) circle (.4 pt);

\fill[fill=red] (-0.898937,0.0917474) circle (.4 pt);

\fill[fill=red] (-0.198924,0.893313) circle (.4 pt);

\fill[fill=red] (-0.294071,0.86439) circle (.4 pt);

\fill[fill=red] (0.517041,-0.723707) circle (.4 pt);

\fill[fill=red] (0.808832,-0.462286) circle (.4 pt);

\fill[fill=red] (0.812494,-0.361854) circle (.4 pt);

\fill[fill=red] (0.84699,-0.207469) circle (.4 pt);

\fill[fill=red] (0.898937,-0.0917474) circle (.4 pt);

\fill[fill=red] (0.198924,-0.893313) circle (.4 pt);

\fill[fill=red] (0.294071,-0.86439) circle (.4 pt);

\fill[fill=red] (-0.758169,-0.567456) circle (.4 pt);

\fill[fill=red] (-0.710379,-0.614141) circle (.4 pt);

\fill[fill=red] (-0.812494,-0.361854) circle (.4 pt);

\fill[fill=red] (-0.808832,-0.462286) circle (.4 pt);

\fill[fill=red] (-0.928334,0.) circle (.4 pt);

\fill[fill=red] (-0.887692,-0.301999) circle (.4 pt);

\fill[fill=red] (-0.294071,-0.86439) circle (.4 pt);

\fill[fill=red] (-0.198924,-0.893313) circle (.4 pt);

\fill[fill=red] (-0.459657,-0.818855) circle (.4 pt);

\fill[fill=red] (-0.106754,-0.915222) circle (.4 pt);

\fill[fill=red] (0.758169,0.567456) circle (.4 pt);

\fill[fill=red] (0.710379,0.614141) circle (.4 pt);

\fill[fill=red] (0.812494,0.361854) circle (.4 pt);

\fill[fill=red] (0.808832,0.462286) circle (.4 pt);

\fill[fill=red] (0.928334,0.) circle (.4 pt);

\fill[fill=red] (0.887692,0.301999) circle (.4 pt);

\fill[fill=red] (0.294071,0.86439) circle (.4 pt);

\fill[fill=red] (0.198924,0.893313) circle (.4 pt);

\fill[fill=red] (0.459657,0.818855) circle (.4 pt);

\fill[fill=red] (0.106754,0.915222) circle (.4 pt);

\fill[fill=red] (-0.710379,0.614141) circle (.4 pt);

\fill[fill=red] (-0.758169,0.567456) circle (.4 pt);

\fill[fill=red] (-0.620552,0.715311) circle (.4 pt);

\fill[fill=red] (-0.887692,0.301999) circle (.4 pt);

\fill[fill=red] (-0.106754,0.915222) circle (.4 pt);

\fill[fill=red] (-0.389667,0.859037) circle (.4 pt);

\fill[fill=red] (-0.459657,0.818855) circle (.4 pt);

\fill[fill=red] (0.710379,-0.614141) circle (.4 pt);

\fill[fill=red] (0.758169,-0.567456) circle (.4 pt);

\fill[fill=red] (0.620552,-0.715311) circle (.4 pt);

\fill[fill=red] (0.887692,-0.301999) circle (.4 pt);

\fill[fill=red] (0.106754,-0.915222) circle (.4 pt);

\fill[fill=red] (0.389667,-0.859037) circle (.4 pt);

\fill[fill=red] (0.459657,-0.818855) circle (.4 pt);

\fill[fill=red] (-0.620552,-0.715311) circle (.4 pt);

\fill[fill=red] (-0.389667,-0.859037) circle (.4 pt);

\fill[fill=red] (0.620552,0.715311) circle (.4 pt);

\fill[fill=red] (0.389667,0.859037) circle (.4 pt);
\end{tikzpicture}
